Towards Parameterized Hardness on Maintaining Conjunctive Queries

We investigate the fine-grained complexity of dynamically maintaining the result of fixed self-join free conjunctive queries under single-tuple updates. Prior work shows that free-connex queries can be maintained in update time $O(|D|^{\delta})$ for some $\delta \in [0.5, 1]$, where $|D|$ is the size of the current database. However, a gap remains between the best known upper bound of $O(|D|)$ and lower bounds of $\Omega(|D|^{0.5-\epsilon})$ for any $\epsilon \ge 0$. We narrow this gap by introducing two structural parameters to quantify the dynamic complexity of a conjunctive query: the height $k$ and the dimension $d$. We establish new fine-grained lower bounds showing that any algorithm maintaining a query with these parameters must incur update time $\Omega(|D|^{1-1/\max(k,d)-\epsilon})$, unless widely believed conjectures fail. These yield the first super-$\sqrt{|D|}$ lower bounds for maintaining free-connex queries, and suggest the tightness of current algorithms when considering arbitrarily large $k$ and~$d$. Complementing our lower bounds, we identify a data-dependent parameter, the generalized $H$-index $h(D)$, which is upper bounded by $|D|^{1/d}$, and design an efficient algorithm for maintaining star queries, a common class of height 2 free-connex queries. The algorithm achieves an instance-specific update time $O(h(D)^{d-1})$ with linear space $O(|D|)$. This matches our parameterized lower bound and provides instance-specific performance in favorable cases.

==> hypergraph2.tex <==
\begin{tikzpicture}[font=\Huge\bfseries,
    % --- Node Styles ---
    % Solid dots for output attributes
    solid_node/.style={
        %font={\Huge\bfseries},    % Increased font size
        circle, 
        draw=black, 
        fill=black, 
        inner sep=0pt, 
        minimum size=7pt,        % Increased size
        text=black,
        label distance=6pt 
    },
    % Hollow circles for other attributes
    hollow_node/.style={
        %font=\Huge\bfseries,             % Increased font size
        circle, 
        draw=black, 
        fill=white, 
        inner sep=0pt, 
        minimum size=7pt,        % Increased size
        label distance=6pt
    },
    % --- Hyperedge Styles ---
    main_ellipse/.style={
        ellipse,
        draw,
        thick,
        fill opacity=0.15,
        inner sep=0pt,
        minimum height=2.4cm, % Increased for larger fonts
    },
    branch_ellipse/.style={
        ellipse,
        draw,
        thick,
        fill opacity=0.15,
        inner sep=3pt,
        minimum height=1.6cm, % Increased for larger fonts
    },
    % Helper style for Relation Labels
    rel_label/.style={
        %font=\Large\bfseries, % Increased font size
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        rounded corners=2pt
    },
    unary_ellipse/.style={
        circle,
        draw,
        thick,
        fill opacity=0.15,
        inner sep=18pt, % Space around the single node
    }
]

    % =========================================================
    % 1. COORDINATE SYSTEM SETUP
    % =========================================================
    
    \coordinate (C1) at (0, 6);      % Moved up slightly for space
    \coordinate (C3) at (-5, -3);    % Widened triangle
    \coordinate (C2) at (5, -3);     % Widened triangle

    % Corners
    \node[hollow_node, label=90:$x_1$] (x1) at (C1) {};
    \node[hollow_node, label=225:$x_3$] (x3) at (C3) {};
    \node[hollow_node, label=315:$x_2$] (x2) at (C2) {};


    % =========================================================
    % 2. TRIANGLE SIDE NODES
    % =========================================================

    % --- Right Side (R1: x1 -> x2) ---
    \node[solid_node, label=45:$x_4$] (x4) at ($(x1)!0.33!(x2)$) {};
    \node[solid_node, label=45:$x_5$] (x5) at ($(x1)!0.66!(x2)$) {};

    % --- Left Side (R3: x1 -> x3) ---
    \node[solid_node, label=135:$x_{15}$] (x15) at ($(x1)!0.33!(x3)$) {};
    \node[hollow_node, label=135:$x_{14}$] (x14) at ($(x1)!0.66!(x3)$) {};

    % --- Bottom Side (R2: x3 -> x2) ---
    % ** SWAPPED x12 and x13 **
    % Old: x13 at 0.33, x12 at 0.66
    % New: x12 at 0.33, x13 at 0.66
    \node[solid_node, label=270:$x_{12}$] (x12) at ($(x3)!0.33!(x2)$) {};
    \node[solid_node, label=270:$x_{13}$] (x13) at ($(x3)!0.66!(x2)$) {};


    % =========================================================
    % 3. LINEAR BRANCHES
    % =========================================================

    % --- Line 1: x4 -> x6 -> x8 -> x10 ---
    % Spacing increased for readability
    \node[hollow_node, label=90:$x_6$] (x6) at ($(x4)+(3.0, 0)$) {};
    \node[hollow_node, label=90:$x_8$] (x8) at ($(x6)+(3.0, 0)$) {};
    \node[hollow_node, label=90:$x_{10}$] (x10) at ($(x8)+(3.0, 0)$) {};

    % --- Line 2: x5 -> x7 -> x9 -> x11 ---
    \node[hollow_node, label=270:$x_7$] (x7) at ($(x5)+(3.0, -1.0)$) {};
    \node[hollow_node, label=270:$x_9$] (x9) at ($(x7)+(3.0, -1.0)$) {};
    \node[hollow_node, label=270:$x_{11}$] (x11) at ($(x9)+(3.0, -1.0)$) {};

    % --- Line 3: x13 -> x17 -> x18 -> x19 ---
    % Anchored to x13 (which moved right). 
    % We keep the chain going down relative to new x13 position.
    \node[solid_node, label=0:$x_{17}$] (x17) at ($(x13)+(-0.5, -2.0)$) {};
    \node[hollow_node, label=0:$x_{18}$] (x18) at ($(x17)+(-0.5, -2.0)$) {};
    \node[hollow_node, label=0:$x_{19}$] (x19) at ($(x18)+(-0.5, -2.0)$) {};

    % --- Line 4: x14 -> x16 ---
    \node[hollow_node, label=90:$x_{16}$] (x16) at ($(x14)+(-3.0, 0.5)$) {};


    % =========================================================
    % 4. DRAWING HYPEREDGES
    % =========================================================
    %\begin{pgfonlayer}{background}

        % --- MAIN TRIANGLE EDGES ---
        
        % R1
        \node[main_ellipse, fill=red, rotate fit=-60, fit=(x1) (x2), 
              label={[text=red!80!black, rel_label]0:$R_1$}] {};
        
        % R2
        \node[main_ellipse, fill=blue, fit=(x3) (x2), 
              label={[text=blue!80!black, rel_label]270:$R_2$}] {};
        
        % R3
        \node[main_ellipse, fill=green!80!black, rotate fit=60, fit=(x1) (x3), 
              label={[text=green!60!black, rel_label]180:$R_3$}] {};


        % --- BRANCH EDGES ---

        % Chain 1
        \node[branch_ellipse, fill=orange, rotate fit=0, fit=(x4) (x6), 
              label={[text=orange!90!black, rel_label]90:$R_4$}] {};
        \node[branch_ellipse, fill=violet, rotate fit=0, fit=(x6) (x8), 
              label={[text=violet, rel_label]90:$R_5$}] {};
        \node[branch_ellipse, fill=cyan, rotate fit=0, fit=(x8) (x10), 
              label={[text=cyan!80!black, rel_label]90:$R_6$}] {};

        % R13 (x10 only) - Unary Cycle
        \node[unary_ellipse, fill=yellow!90!black, fit=(x10), 
              label={[text=yellow!60!black, rel_label]0:$R_{13}$}] {};

        % Chain 2
        \node[branch_ellipse, fill=magenta, rotate fit=-18, fit=(x5) (x7), 
              label={[text=magenta!80!black, rel_label]90:$R_7$}] {};
        \node[branch_ellipse, fill=brown, rotate fit=-18, fit=(x7) (x9), 
              label={[text=brown, rel_label]90:$R_8$}] {};
        \node[branch_ellipse, fill=teal, rotate fit=-18, fit=(x9) (x11), 
              label={[text=teal, rel_label]90:$R_9$}] {};

        % R14 (x11 only) - Unary Cycle
        \node[unary_ellipse, fill=blue!50!cyan, fit=(x11), 
              label={[text=blue!50!cyan, rel_label]0:$R_{14}$}] {};

        % Chain 3
        % R10 label moved to LEFT (180 degrees)
        \node[branch_ellipse, fill=olive, rotate fit=76, fit=(x13) (x18), 
              label={[text=olive, rel_label]270:$R_{10}$}] {};
        % R11 
        \node[branch_ellipse, fill=lime!80!black, rotate fit=76, fit=(x18) (x19), 
              label={[text=lime!80!black, rel_label]180:$R_{11}$}] {};

        % Chain 4
        % R12 changed to PURPLE for readability
        \node[branch_ellipse, fill=purple, rotate fit=-10, fit=(x14) (x16), 
              label={[text=purple, rel_label]270:$R_{12}$}] {};

    %\end{pgfonlayer}

\end{tikzpicture}

==> venn.tex <==

% --- Define Colors ---
% Outer shells
\definecolor{cqCol}{RGB}{245, 245, 245} % Light Gray
\definecolor{aqCol}{RGB}{230, 230, 235} % Slightly darker gray

% H-Hierarchy Colors (Progressive Blues)
\definecolor{h1Col}{RGB}{49, 130, 189}  % Darkest Blue (Inner)
% Note: H2 color is split for Berge boundary
\definecolor{h2InnerCol}{RGB}{107, 174, 214} 
\definecolor{h3Col}{RGB}{158, 202, 225}
\definecolor{h4Col}{RGB}{198, 219, 239}
\definecolor{hdotCol}{RGB}{210, 227, 243}
\definecolor{hkCol}{RGB}{222, 235, 247} % Lightest Blue (Outer)

% Special Color for Berge-acyclic (Constraint 7)
\definecolor{bergeCol}{RGB}{102, 194, 165} 

\begin{tikzpicture}[font=\Huge]

% --- Definitions for Geometry (ROTATED TO 0-90) ---
% Sector angles (Top-Right quadrant)
\def\angStart{0}
\def\angEnd{90}

% Sector Radii defining the H-bands (Unchanged)
\def\rOne{3.5}    % Boundary of H[1]
\def\rBerge{4.5}    % Boundary where Berge-acyclic region starts (inside H2)
\def\rTwo{6}    % Outer boundary of H[2] total
\def\rThree{7.5}
\def\rFour{9}
\def\rDot{10.5}
\def\rK{12.5}       % Outer boundary of Free-Connex
\def\rAcyclic{14}
\def\rCQ{16}
\def\rQ{16.2}

% --- CLIPPED REGION (For the filled sectors) ---
\begin{scope}
    % Clip everything to the main CQ sector
    \path[clip] (0,0) -- (\angStart:\rCQ) arc (\angStart:\angEnd:\rCQ) -- cycle;

    % --- 4. & 5. H-Hierarchy Radial Bands ---
    \draw[fill=white, draw=white] (0,0) -- (\angStart:\rQ) arc (\angStart:\angEnd:\rQ) -- cycle;
    % \draw[fill=cqCol, draw=gray] (0,0) -- (\angStart:\rCQ) arc (\angStart:\angEnd:\rCQ) -- cycle;
    % \draw[fill=aqCol, draw=gray!80] (0,0) -- (\angStart:\rAcyclic) arc (\angStart:\angEnd:\rAcyclic) -- cycle;

    % H[k] Band (Largest)
    \draw[fill=hkCol, draw=blue!30] (0,0) -- (\angStart:\rK) arc (\angStart:\angEnd:\rK) -- cycle;

    % Dots Band
    \draw[fill=hdotCol, draw=blue!35] (0,0) -- (\angStart:\rDot) arc (\angStart:\angEnd:\rDot) -- cycle;

    % H[4] Band
    \draw[fill=h4Col, draw=blue!40] (0,0) -- (\angStart:\rFour) arc (\angStart:\angEnd:\rFour) -- cycle;

    % H[3] Band
    \draw[fill=h3Col, draw=blue!50] (0,0) -- (\angStart:\rThree) arc (\angStart:\angEnd:\rThree) -- cycle;

    % H[2] Total Band
    \draw[fill=h2InnerCol, draw=blue!60] (0,0) -- (\angStart:\rTwo) arc (\angStart:\angEnd:\rTwo) -- cycle;

    % --- 7. Berge-acyclic H[2] Boundary (MODIFIED) ---
    % Red dashed border at rBerge (radius 5), no fill
    % Defines the region from 0 to 5
    \draw[red, dashed, very thick] (\angStart:\rBerge) arc (\angStart:\angEnd:\rBerge);

    % --- 4. (Continued) H[1] Innermost Sector ---
    \draw[fill=h1Col, draw=blue!80!black, thick] (0,0) -- (\angStart:\rOne) arc (\angStart:\angEnd:\rOne) -- cycle;

    % --- 6. Degree Hierarchy Angular Sectors ---
    \def\degSplitA{18}
    \def\degSplitB{36}
    \def\degSplitC{54}
    \def\degSplitD{72} 

    % Draw thick dashed lines originating from the H1 boundary (\rOne) outwards
    \foreach \ang in {\degSplitA, \degSplitB, \degSplitC, \degSplitD} {
        \draw[dashed, ultra thick, white] (\ang:\rOne) -- (\ang:\rCQ+1); 
        \draw[dashed, very thick, black] (\ang:\rOne) -- (\ang:\rCQ+1);
    }
    
    % --- LABELS (Inside sectors) ---
    \node[font=\Large, text=white, align=center] at (45:\rOne*0.6) {$H[1]$ \\ $\equiv$ \\ q-hier.\\ $\equiv$ \\ dim=1};
    \node[font=\Large, align=center] at (45:\rBerge+0.5) {$H[2]$ \\ $\equiv$ \\ weak-q-hier.};
    
    \node[font=\Huge] at (45:\rThree*0.9) {$H[3]$};
    \node[font=\Huge] at (45:\rFour*0.91) {$H[4]$};
    \node[font=\Huge] at (45:\rDot*0.92) {$\cdots$};
    \node[font=\Huge] at (45:\rK*0.93) {$H[k]$};

    % Degree Hierarchy Labels (Angular placement)
    \node[font=\Huge, rotate=9] at (9:\rAcyclic) {$\dim = 2$};
    \node[font=\Huge, rotate=27] at (27:\rAcyclic) {$\dim = 3$};
    \node[font=\Huge, rotate=45] at (45:\rAcyclic) {$\dim = 4$};
    \node[font=\Huge, rotate=63] at (63:\rAcyclic) {$\cdots$};
    \node[font=\Huge, rotate=81] at (81:\rAcyclic) {$\dim = d$};
\end{scope} % End clip

% --- ELEMENTS OUTSIDE CLIP ---

% Redraw the main sector outline on top
\draw[very thick, black] (0,0) -- (\angStart:\rK) arc (\angStart:\angEnd:\rK) -- cycle;

% 1. Berge-acyclic Label (MODIFIED)
% Placed directly below the region (center of 0-5 is 2.5), above the H-Hierarchy arrow (y=-1)
\node[text=red!80!black, font=\Huge] at (\rBerge-0.3, -0.5) {Star Queries};

% 2. Radial Growth (H) - (y = -1)
\draw[-{Latex[scale=1.5]}, ultra thick, blue!80!black] (0, -1) -- (\rK, -1) node[midway, below] {H-Hierarchy};

% 3. Angular Growth (D)
\draw[-{Latex[scale=1.5]}, ultra thick, black] (\rQ, 0) arc (0:90:\rQ) node[midway, sloped, above] {Dimension Hierarchy};

% 4. X-Axis Range Markers

% Free-Connex (0 to 12)
%\draw[|-|, thick, black] (0, -2.2) -- (\rK, -2.2) node[pos=0.5, fill=white] {Conjunctive Queries};

% Acyclic (0 to 16)
% \draw[|-|, thick, black!80] (0, -3.0) -- (\rAcyclic, -3.0) node[pos=0.5, fill=white] {Acyclic Queries};

% Conjunctive (0 to 20)
% \draw[|-|, thick, black!60] (0, -3.8) -- (\rCQ, -3.8) node[pos=0.5, fill=white] {Conjunctive Queries};

\end{tikzpicture}
